Geometry and Arithmetic of Special Loci in the Moduli Spaces of Type II String Theory

We use Dwork's deformation method to calculate the Hasse-Weil Zeta function of multi-parameter families of Calabi-Yau three and fourfolds. This information is used to identify subslices of codimension one in the complex-structure moduli space, where the Hodge structure splits in particular ways and different type IIB flux vacua emerge. We calculate the corresponding background fluxes and their potential that drives the IIB string compactification to these subslices and analyse the properties of the corresponding physical vacua. We address the question whether the subslices correspond to fixed loci of symmetries acting on the original family and whether they can be identified with consistent complex-structure moduli spaces of Picard-Fuchs systems with standard integral monodromy bases for fewer complex deformation parameters. We distinguish between supersymmetric vacua and singular subslices. In the latter case a standard geometrical basis can be expected if a physical transition leads to a smooth type II vacuum. In many cases the differential equations on the subslice are fulfilled by the restricted periods after adding an inhomogeneous term. This suggests that the resolution of the singularity provides three-chains and we indeed find that the corresponding integrals allow an integral expansion compatible with their interpretation as generating functions of disk instantons.

==> (inline-0) <==
\begin{array}{cccc}  -8/9 & 0 & \Delta=0 &   \infty\\\hline
         0 & 0 & 0 & 1\\
         2 & 0 & 0 & 2
       \end{array}
\begin{tikzpicture}
                
                \draw[thick, red, fill=red!20] (-2,2) -- (2,2)-- (2,-2) -- (-2,-2) -- cycle;
                \draw[step=2cm,gray,very thin] (-2,-2) grid (2,2);
                % vertices
                \node[circle,fill,inner sep=2pt] at (-2,2) {};
                \node[above left=0.1cm] at (-2,2) {$s^2w^2$};
                \node[circle,fill,inner sep=2pt] at (2,2) {};
                \node[above right=0.1cm] at (2,2) {$s^2v^2$};
                \node[circle,fill,inner sep=2pt] at (2,-2) {};
                \node[below right=0.1cm] at (2,-2) {$t^2v^2$};
                \node[circle,fill,inner sep=2pt] at (-2,-2) {};
                \node[below left=0.1cm] at (-2,-2) {$t^2w^2$};
                
                % deformations
                \node[circle,draw,inner sep=2pt] at (0,2) {};
                \node[above=0.1cm] at (0,2) {$s^2vw$};
                \node[below right=0.1cm,red] at (0,2) {$a_2$};
                \node[circle,draw,inner sep=2pt] at (2,0) {};
                \node[right=0.1cm] at (2,0) {$stv^2$};
                \node[below left=0.1cm,red] at (2,0) {$a_1$};
                \node[circle,draw,inner sep=2pt] at (0,-2) {};
                \node[below=0.1cm] at (0,-2) {$t^2vw$};
                \node[above left=0.1cm, red] at (0,-2) {$a_3$};
                \node[circle,draw,inner sep=2pt] at (-2,0) {};
                \node[left=0.1cm] at (-2,0) {$stw^2$};
                \node[above right=0.1cm, red] at (-2,0) {$a_4$};
                \node[circle,draw,inner sep=2pt] at (0,0) {};
                \node[above=0.1cm] at (0,0) {$stvw$};
                \node[below right =0.1cm,red] at (0,0) {$a_0$};
            \end{tikzpicture}
\begin{tikzpicture}
                % First line 1+2
                \draw[thick, red, fill=red!20] (-2.5,2.5) -- (-1.5,2.5)-- (-1.5,1.5) -- (-2.5,1.5) -- cycle;
                \draw[step=2cm,gray,very thin] (-2.5,2.5) grid (-1.5,1.5);
                \node[circle,draw,inner sep=2pt] at (-2,2) {};
                \node[circle,fill,inner sep=2pt] at (-2.5,1.5) {};
                \node[circle,fill,inner sep=2pt] at (-2.5,2.5) {};
                \node[circle,fill,inner sep=2pt] at (-1.5,2.5) {};
                \node[circle,fill,inner sep=2pt] at (-1.5,1.5) {};
                \node[left=0.1cm] at (-2.5,2) {(1)};
                \node[circle,draw,inner sep=2pt] at (-2.0,1.5) {};
                \node[circle,draw,inner sep=2pt] at (-2.0,2.5) {};
                \node[circle,draw,inner sep=2pt] at (-2.5,2.0) {};
                \node[circle,draw,inner sep=2pt] at (-1.5,2.0) {};
                
                \draw[<->,black!100] (-0.8,2) -- (0.8,2);
                
                \draw[thick, red, fill=red!20] (2,2.5) -- (1.5,2)-- (2,1.5) -- (2.5,2) -- cycle;
                \draw[step=2cm,gray,very thin] (2.5,2.5) grid (1.5,1.5);
                \node[circle,draw,inner sep=2pt] at (2,2) {};
                \node[circle,fill,inner sep=2pt] at (2.0,1.5) {};
                \node[circle,fill,inner sep=2pt] at (2.0,2.5) {};
                \node[circle,fill,inner sep=2pt] at (2.5,2.0) {};
                \node[circle,fill,inner sep=2pt] at (1.5,2.0) {};
                \node[right=0.1cm] at (2.5,2) {(2)};
                
                % Second line 3+4
                \draw[thick, red, fill=red!20] (-2.5,0.5) -- (-2,0.5) -- (-1.5,0) -- (-1.5,-0.5) -- (-2.5,-0.5) -- cycle;
                \draw[step=2cm,gray,very thin] (-2.5,0.5) grid (-1.5,-0.5);
                \node[circle,draw,inner sep=2pt] at (-2,0) {};
                \node[circle,fill,inner sep=2pt] at (-2.5,-0.5) {};
                \node[circle,fill,inner sep=2pt] at (-2.5,0.5) {};
                %\node[circle,fill,inner sep=2pt] at (-1.5,0.5) {};
                \node[circle,fill,inner sep=2pt] at (-1.5,-0.5) {};
                \node[left=0.1cm] at (-2.5,0) {(3)};
                \node[circle,draw,inner sep=2pt] at (-2.0,-0.5) {};
                \node[circle,fill,inner sep=2pt] at (-2.0,0.5) {};
                \node[circle,draw,inner sep=2pt] at (-2.5,0.0) {};
                \node[circle,fill,inner sep=2pt] at (-1.5,0.0) {};
                
                \draw[<->,black!100] (-0.8,0) -- (0.8,0);
                
                \draw[thick, red, fill=red!20] (2,0.5) -- (1.5,0)-- (2,-0.5) -- (2.5,0) -- (2.5,0.5) --cycle;
                \draw[step=2cm,gray,very thin] (2.5,0.5) grid (1.5,-0.5);
                \node[circle,draw,inner sep=2pt] at (2,0) {};
                \node[circle,fill,inner sep=2pt] at (2.0,-0.5) {};
                \node[circle,fill,inner sep=2pt] at (2.0,0.5) {};
                \node[circle,fill,inner sep=2pt] at (2.5,0.0) {};
                \node[circle,fill,inner sep=2pt] at (1.5,0.0) {};
                \node[circle,fill,inner sep=2pt] at (2.5,0.5) {};
                \node[right=0.1cm] at (2.5,0) {(4)};
                
                % Third line 5+6
                \draw[thick, red, fill=red!20]  (-2.5,-2.0) -- (-2.0,-2.5) -- (-1.5,-2.5) -- (-1.5,-2) -- (-2,-1.5) -- (-2.5,-1.5) -- cycle;
                \draw[step=2cm,gray,very thin] (-2.5,-2.5) grid (-1.5,-1.5);
                \node[circle,draw,inner sep=2pt] at (-2,-2) {};
                \node[circle,fill,inner sep=2pt] at (-2.5,-1.5) {};
                \node[circle,fill,inner sep=2pt] at (-1.5,-2.5) {};
                \node[left=0.1cm] at (-2.5,-2) {(5)};
                \node[circle,fill,inner sep=2pt] at (-2.0,-1.5) {};
                \node[circle,fill,inner sep=2pt] at (-2.0,-2.5) {};
                \node[circle,fill,inner sep=2pt] at (-2.5,-2.0) {};
                \node[circle,fill,inner sep=2pt] at (-1.5,-2.0) {};
                
                \draw[thick, red, fill=red!20] (2,-2.5) -- (1.5,-2.5) -- (1.5,-2) -- (1.5,-1.5 ) -- (2,-1.5) -- (2.5,-2) -- cycle;
                \draw[step=2cm,gray,very thin] (2.5,-2.5) grid (1.5,-1.5);
                \node[circle,draw,inner sep=2pt] at (2,-2) {};
                \node[circle,fill,inner sep=2pt] at (1.5,-1.5) {};
                \node[circle,fill,inner sep=2pt] at (1.5,-2.5) {};
                \node[circle,fill,inner sep=2pt] at (2.0,-1.5) {};
                \node[circle,fill,inner sep=2pt] at (2.0,-2.5) {};
                \node[circle,fill,inner sep=2pt] at (2.5,-2.0) {};
                \node[circle,draw,inner sep=2pt] at (1.5,-2.0) {};
                \node[right=0.1cm] at (2.5,-2) {(6)};
            \end{tikzpicture}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
        \hline
        \multirow{2}{*}{no.}
          & \multicolumn{4}{c|}{deformations}
          & \multirow{2}{*}{$j(a_{0})$}
          & \multicolumn{3}{c|}{special loci}\\
        \cline{2-5} \cline{7-9}
          & $a_1$ & $a_2$ & $a_3$ & $a_4$ &  & $a_0$ & $\mathcal{L}^{(2)}$ & sing.\ fibres\\
        \hline \hline
        \multirow{3}{*}{1} & \multicolumn{3}{c|}{\multirow{3}{*}{2}}  & \multirow{2}{*}{2} & \multirow{2}{*}{$\frac{\left(a_0^2+8 a_0-32\right){}^3}{1728 \left(a_0-4\right) \left(a_0+12\right)}$} & 4 & $A$ & \multirow{2}{*}{$I_1$, $I_1^*$, $I_4$}\\ \cline{7-8}
        & \multicolumn{3}{c|}{} & & & -12 & $e=\mu(A)$ &\\ \cline{5-9}
        & \multicolumn{3}{c|}{} & -2& $\frac{\left(a_0^4-16 a_0^2+256\right){}^3}{1728 a_0^4 \left(a_0-4\right){}^2 \left(a_0+4\right){}^2}$ & $\pm 4$ & $d$ & $I_2$, $I_2$, $I_4$, $I_4$\\ \hline
        2 & \multicolumn{4}{c|}{\bf{1}}  & $\frac{\left(a_0^4-16 a_0^2+16\right){}^3}{1728 a_0^2 \left(a_0+4\right)\left(a_0-4\right)}$ & $\pm 4$ & $d$ & $I_1$, $I_1$, $I_2$, $I_8$\\ \hline
        3 & \multicolumn{2}{c|}{\bf{1}} & \multicolumn{2}{c|}{2} & $-\frac{\left(a_0^4-40 a_0^2+120 a_0-80\right){}^3}{1728 \left(a_0-3\right){}^5 \left(a_0^2+5 a_0-25\right)}$ & $3$ & $b$ & $I_1$, $I_1$, $I_5$, $I_5$\\ \hline
        4 & \multicolumn{4}{c|}{\bf{1}} & $-\frac{\left(a_0^4-16 a_0^2+24 a_0+16\right){}^3}{1728 \left(a_0-1\right){}^2 \left(a_0^3-a_0^2-18 a_0+43\right)}$ & 1 & $\mathcal{L}^{(2)}_{5a}$ & $I_1$, $I_1$, $I_1$, $I_2$, $I_7$\\ \hline
        \multirow{3}{*}{5} & \multicolumn{4}{c|}{\multirow{3}{*}{\bf{1}}} & \multirow{3}{*}{$\frac{a_0^3 \left(a_0^3-24 a_0+48\right){}^3}{1728 \left(a_0-3\right){}^2 \left(a_0-2\right){}^3 \left(a_0+6\right)}$} & 2 & $a$ & \multirow{3}{*}{$I_1$, $I_2$, $I_3$, $I_6$}\\ \cline{7-8}
        & \multicolumn{4}{c|}{} & & 3& $c$ & \\ \cline{7-8}
        & \multicolumn{4}{c|}{} & & -6& $g$ & \\ \hline
        \multirow{3}{*}{6} & \multicolumn{3}{c|}{\multirow{3}{*}{\bf{1}}} & \multirow{3}{*}{2} & \multirow{3}{*}{$\frac{a_0^3 \left(a_0^3-24 a_0+48\right){}^3}{1728 \left(a_0-3\right){}^2 \left(a_0-2\right){}^3 \left(a_0+6\right)}$} & 2 & $a$ & \multirow{3}{*}{$I_1$, $I_2$, $I_3$, $I_6$}\\ \cline{7-8}
        & \multicolumn{3}{c|}{} & & & 3& $c$ & \\ \cline{7-8}
        & \multicolumn{3}{c|}{} & & & -6& $g$ & \\ \hline
        \end{tabular}
\begin{tikzpicture}
            \begin{scope}
                \path[clip] (-1.5,-3) -- ( 1.5,0) -- (-1.5, 3) -- cycle;
                \draw[thick, blue, fill=blue!20](-1.5,-3) -- ( 1.5,0) -- (-1.5, 3) -- cycle;
                \draw[step=1.5cm,gray,very thin] (-1.5,-3) grid (1.5,3);
            \end{scope}
                % vertices
                \node[circle,fill,inner sep=2pt] at (-1.5,3) {};
                \node[above left=0.1cm] at (-1.5,3) {$p^4$};
                \node[circle,fill,inner sep=2pt] at (-1.5,-3) {};
                \node[below left=0.1cm] at (-1.5,-3) {$q^4$};
                \node[circle,fill,inner sep=2pt] at (1.5,0) {};
                \node[right=0.1cm] at (1.5,0) {$r^2$};
                
                % deformations
                \node[circle,draw,inner sep=2pt] at (0,0) {};
                \node[above=0.1cm] at (0,0) {$pqr$};
                \node[below right=0.1cm,blue] at (0,0) {$a_0$};
                \node[circle,draw,inner sep=2pt] at (-1.5,1.5) {};
                \node[left=0.1cm] at (-1.5,1.5) {$p^3q$};
                \node[below right =0.1cm,blue] at (-1.5,1.5) {$a_2$};
                \node[circle,draw,inner sep=2pt] at (-1.5,0) {};
                \node[left=0.1cm] at (-1.5,0) {$p^2q^2$};
                \node[below right=0.1cm,blue] at (-1.5,0) {$a_3$};
                \node[circle,draw,inner sep=2pt] at (-1.5,-1.5) {};
                \node[left=0.1cm] at (-1.5,-1.5) {$pq^3$};
                \node[below right=0.1cm,blue] at (-1.5,-1.5) {$a_4$};
                \node[circle,draw,inner sep=2pt] at (0,-1.5) {};
                \node[below right=0.1cm] at (0,-1.5) {$q^2r$};
                \node[above left=0.1cm,blue] at (0,-1.5) {$a_5$};
                \node[circle,draw,inner sep=2pt] at (0,1.5) {};
                \node[above right=0.1cm] at (0,1.5) {$p^2r$};
                \node[below left=0.1cm,blue] at (0,1.5) {$a_1$};
            \end{tikzpicture}
\begin{tikzpicture}
                % First line 1+2
                \begin{scope}
                    \path[clip] (-2.5,4) -- (-2.5,2)-- (-1.5,3) -- cycle;
                    \draw[thick, blue, fill=blue!20] (-2.5,4) -- (-2.5,2)-- (-1.5,3) -- cycle;
                    \draw[step=0.5cm,gray,very thin] (-2.5,2) grid (-1.5,4);
                \end{scope}
                \node[circle,draw,inner sep=2pt] at (-2,3) {};
                \node[circle,fill,inner sep=2pt] at (-2.5,4) {};
                \node[circle,fill,inner sep=2pt] at (-2.5,2) {};
                \node[circle,fill,inner sep=2pt] at (-1.5,3) {};
                \node[circle,draw,inner sep=2pt] at (-2.5,2.5) {};
                \node[circle,draw,inner sep=2pt] at (-2.5,3) {};
                \node[circle,draw,inner sep=2pt] at (-2.5,3.5) {};
                \node[circle,draw,inner sep=2pt] at (-2,2.5) {};
                \node[circle,draw,inner sep=2pt] at (-2,3.5) {};
                \node[left=0.1cm] at (-2.5,3) {(7)};
                
                \draw[<->,black!100] (-0.8,3) -- (0.8,3);
                
                \begin{scope}
                    \path[clip] (1.5,3.5) -- (1.5,2.5) -- (2.5,3) -- cycle;
                    \draw[thick, blue, fill=blue!20] (1.5,3.5) -- (1.5,2.5) -- (2.5,3) -- cycle;
                    \draw[step=0.5cm,gray,very thin] (1.5,4) grid (2.5,2);
                \end{scope}
                \node[circle,draw,inner sep=2pt] at (2,3) {};
                \node[circle,fill,inner sep=2pt] at (2.5,3) {};
                \node[circle,fill,inner sep=2pt] at (1.5,3.5) {};
                \node[circle,fill,inner sep=2pt] at (1.5,2.5) {};
                \node[circle,draw,inner sep=2pt] at (1.5,3) {};
                \node[right=0.1cm] at (2.5,3) {(8)};
                
                % Second line 3+4
                \begin{scope}
                    \path[clip] (-2,0.5) -- (-2.5,0.5) -- (-2.5,-1)-- (-1.5,0) -- cycle;
                    \draw[thick, blue, fill=blue!20] (-2,0.5) -- (-2.5,0.5) -- (-2.5,-1)-- (-1.5,0) -- cycle;
                    \draw[step=0.5cm,gray,very thin] (-2.5,-1) grid (-1.5,1);
                \end{scope}
                \node[circle,draw,inner sep=2pt] at (-2,0) {};
                \node[circle,fill,inner sep=2pt] at (-2.5,-1) {};
                \node[circle,fill,inner sep=2pt] at (-1.5,0) {};
                \node[circle,draw,inner sep=2pt] at (-2.5,-0.5) {};
                \node[circle,draw,inner sep=2pt] at (-2.5,0) {};
                \node[circle,fill,inner sep=2pt] at (-2.5,0.5) {};
                \node[circle,draw,inner sep=2pt] at (-2,-0.5) {};
                \node[circle,fill,inner sep=2pt] at (-2,0.5) {};
                \node[left=0.1cm] at (-2.5,0) {(9)};
                
                \draw[<->,black!100] (-0.8,0) -- (0.8,0);
                
                \begin{scope}
                    \path[clip] (2,0.5) -- (1.5,0.5) -- (1.5,-0.5)-- (2.5,0) -- cycle;
                    \draw[thick, blue, fill=blue!20] (2,0.5) -- (1.5,0.5) -- (1.5,-0.5)-- (2.5,0) -- cycle;
                    \draw[step=0.5cm,gray,very thin] (1.5,1) grid (2.5,-1);
                \end{scope}
                \node[circle,draw,inner sep=2pt] at (2,0) {};
                %\node[circle,fill,inner sep=2pt] at (1.5,1) {};
                %\node[circle,fill,inner sep=2pt] at (1.5,-1) {};
                \node[circle,fill,inner sep=2pt] at (2.5,0) {};
                \node[circle,fill,inner sep=2pt] at (1.5,-0.5) {};
                \node[circle,draw,inner sep=2pt] at (1.5,0) {};
                \node[circle,fill,inner sep=2pt] at (1.5,0.5) {};
                %\node[circle,draw,inner sep=2pt] at (2,-0.5) {};
                \node[circle,fill,inner sep=2pt] at (2,0.5) {};
                \node[right=0.1cm] at (2.5,0) {(10)};
                
                % Third line 5+6
                \begin{scope}
                    \path[clip] (-2.5,-4) -- (-2.5,-3) -- (-2,-2.5) -- (-1.5,-3) -- cycle;
                    \draw[thick, blue, fill=blue!20] (-2.5,-4) -- (-2.5,-3) -- (-2,-2.5) -- (-1.5,-3) -- cycle;
                    \draw[step=0.5cm,gray,very thin] (-2.5,-2) grid (-1.5,-4);
                \end{scope}
                \node[circle,draw,inner sep=2pt] at (-2,-3) {};
                \node[circle,fill,inner sep=2pt] at (-2.5,-4) {};
                %\node[circle,fill,inner sep=2pt] at (-2.5,-2) {};
                \node[circle,fill,inner sep=2pt] at (-1.5,-3) {};
                %\node[circle,draw,inner sep=2pt] at (-2.5,-2.5) {};
                \node[circle,fill,inner sep=2pt] at (-2.5,-3) {};
                \node[circle,draw,inner sep=2pt] at (-2.5,-3.5) {};
                \node[circle,fill,inner sep=2pt] at (-2,-2.5) {};
                \node[circle,draw,inner sep=2pt] at (-2,-3.5) {};
                \node[left=0.1cm] at (-2.5,-3) {(11)};
                
                \begin{scope}
                    \path[clip] (1.5,-4) -- (1.5,-2.5)-- (2.5,-3) -- cycle;
                    \draw[thick, blue, fill=blue!20]  (1.5,-4) -- (1.5,-2.5)-- (2.5,-3) -- cycle;
                    \draw[step=0.5cm,gray,very thin] (1.5,-4) grid (2.5,-2);
                \end{scope}
                \node[circle,draw,inner sep=2pt] at (2,-3) {};
                \node[circle,fill,inner sep=2pt] at (1.5,-4) {};
                %\node[circle,fill,inner sep=2pt] at (1.5,-2) {};
                \node[circle,fill,inner sep=2pt] at (2.5,-3) {};
                \node[circle,fill,inner sep=2pt] at (1.5,-2.5) {};
                \node[circle,draw,inner sep=2pt] at (1.5,-3) {};
                \node[circle,draw,inner sep=2pt] at (1.5,-3.5) {};
                %\node[circle,draw,inner sep=2pt] at (2,-2.5) {};
                \node[circle,draw,inner sep=2pt] at (2,-3.5) {};
                \node[right=0.1cm] at (2.5,-3) {(12)};
            \end{tikzpicture}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}
        \hline
        \multirow{2}{*}{no.}
          & \multicolumn{5}{c|}{deformations}
          & \multirow{2}{*}{$j(a_{0})$}
          & \multicolumn{3}{c|}{special loci}\\
        \cline{2-6} \cline{8-10}
          & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ &  & $a_0$ & $\mathcal{L}^{(2)}$ & sing.\ fibres\\
        \hline \hline
        
        \multirow{3}{*}{7} & \multirow{2}{*}{2} & \multirow{3}{*}{4} & \multirow{3}{*}{6} & \multirow{3}{*}{4} & \multirow{3}{*}{2} & \multirow{2}{*}{$\frac{\left(a_0^2+8 a_0-32\right){}^3}{1728 \left(a_0-4\right) \left(a_0+12\right)}$} & 4 & $A$ & \multirow{2}{*}{$I_1$, $I_1^*$, $I_4$}\\ \cline{8-9}
        
        & \multirow{2}{*}{} & \multirow{3}{*}{} & \multirow{3}{*}{} & \multirow{3}{*}{} & \multirow{3}{*}{} & & $-12$ & $e=\mu(A)$ &\\ \cline{2-2} \cline{7-10}
        
         & -2 & \multirow{3}{*}{} & \multirow{3}{*}{} & \multirow{3}{*}{} & \multirow{3}{*}{} & $\frac{\left(a_0^4-16 a_0^2+256\right){}^3}{1728 a_0^4 \left(a_0^2-16\right){}^2}$ & $\pm 4$ & $d$ & $I_2$, $I_2$, $I_4$, $I_4$\\ \hline
        
        8 & \bf{0} & \bf{1} & 2 & \bf{1} & \bf{0}  & $\frac{\left(a_0^4-16 a_0^2+16\right){}^3}{1728 a_0^2 \left(a_0^2-16\right)}$ & $\pm 4$ & $d$ & $I_2$, $I_2$, $I_4$, $I_4$\\ \hline
        
        9 & \multicolumn{2}{c|}{\bf{1}} & $3$ & $3$ & 2 & $\frac{-\left(a_0^4-40 a_0^2+120 a_0-80\right){}^3}{1728 \left(a_0-3\right){}^5 \left(a_0^2+5 a_0-25\right)}$ & $3$ & $b$ & $I_1$, $I_1$, $I_5$, $I_5$\\ \hline

        10 & \multicolumn{2}{c|}{\bf{1}} & $2$ & \bf{1} & \bf{0} & \scalebox{0.8}{$\frac{-\left(a_0^4-16 a_0^2+24 a_0+16\right){}^3}{1728 \left(a_0-1\right){}^2 \left(a_0^3-a_0^2-18 a_0+43\right)}$} & 1 & $\mathcal{L}^{(2)}_{5a}$ & $I_1$, $I_1$, $I_1$, $I_2$, $I_7$\\ \hline
        
        \multirow{3}{*}{11} & \multirow{3}{*}{\bf{1}} & \multirow{3}{*}{\bf{0}} & \multirow{3}{*}{\bf{1}} & \multirow{3}{*}{$2$} & \multirow{3}{*}{$2$}  & \multirow{3}{*}{\scalebox{0.9}{$\frac{a_0^3 \left(a_0^3-24 a_0+48\right){}^3}{1728 \left(a_0-3\right){}^2 \left(a_0-2\right){}^3 \left(a_0+6\right)}$}} & 2 & $a$ & \multirow{3}{*}{$I_1$, $I_2$, $I_3$, $I_6$}\\ \cline{8-9}
        &&&&&&& 3 & $c$ &\\\cline{8-9}
        &&&&&&& -6 & $g$ &\\ \hline
        
        \multirow{3}{*}{12} & \multirow{3}{*}{\bf{0}} & \multirow{3}{*}{\bf{1}} & \multirow{3}{*}{3} & \multirow{3}{*}{$3$} & \multirow{3}{*}{2}  & \multirow{3}{*}{\scalebox{0.9}{$\frac{a_0^3 \left(a_0^3-24 a_0+48\right){}^3}{1728 \left(a_0-3\right){}^2 \left(a_0-2\right){}^3 \left(a_0+6\right)}$}} & 2 & $a$ & \multirow{3}{*}{$I_1$, $I_2$, $I_3$, $I_6$}\\ \cline{8-9}
        &&&&&&& 3 & $c$ &\\\cline{8-9}
        &&&&&&& -6 & $g$ &\\ \hline
        
        \end{tabular}
\begin{tikzpicture}
            \begin{scope}
                \path[clip] (-1.5,-1.5) -- (-1.5,3) -- (3, -1.5) -- cycle;
                \draw[thick, black, fill=black!20](-1.5,-1.5) -- (-1.5,3) -- (3, -1.5) -- cycle;
                \draw[step=1.5cm,gray,very thin] (-1.5,-3) grid (1.5,3);
            \end{scope}
                % vertices
                \node[circle,fill,inner sep=2pt] at (-1.5,3) {};
                \node[above left=0.1cm] at (-1.5,3) {$y^3$};
                \node[circle,fill,inner sep=2pt] at (-1.5,-1.5) {};
                \node[below left=0.1cm] at (-1.5,-1.5) {$z^3$};
                \node[circle,fill,inner sep=2pt] at (3,-1.5) {};
                \node[below right=0.1cm] at (3,-1.5) {$x^3$};
                
                % deformations
                \node[circle,draw,inner sep=2pt] at (0,0) {};
                \node[above=0.1cm] at (0,0) {$xyz$};
                \node[below right=0.1cm,black] at (0,0) {$a_0$};
                \node[circle,draw,inner sep=2pt] at (-1.5,1.5) {};
                \node[left=0.1cm] at (-1.5,1.5) {$y^2z$};
                \node[below right=0.1cm] at (-1.5,1.5) {$a_3$};
                \node[circle,draw,inner sep=2pt] at (-1.5,0) {};
                \node[left=0.1cm] at (-1.5,0) {$y z^2$};
                \node[below right=0.1cm] at (-1.5,0) {$a_4$};
                \node[circle,draw,inner sep=2pt] at (0,-1.5) {};
                \node[below=0.1cm] at (0,-1.5) {$x z^2$};
                \node[above right=0.1cm] at (0,-1.5) {$a_5$};
                \node[circle,draw,inner sep=2pt] at (1.5,-1.5) {};
                \node[below=0.1cm] at (1.5,-1.5) {$x^2 z$};
                \node[above right=0.1cm] at (1.5,-1.5) {$a_6$};
                \node[circle,draw,inner sep=2pt] at (0,1.5) {};
                \node[above right=0.1cm] at (0,1.5) {$x y^2$};
                \node[below left=0.1cm] at (0,1.5) {$a_2$};
                \node[circle,draw,inner sep=2pt] at (1.5,0) {};
                \node[above right=0.1cm] at (1.5,0) {$x^2 y$};
                \node[below left=0.1cm] at (1.5,0) {$a_1$};
            \end{tikzpicture}
\begin{tikzpicture}
                % First line 1+2
                \begin{scope}
                    \path[clip] (-2.5,0.5) -- (-2.5,2)-- (-1,0.5) -- cycle;
                    \draw[thick, black, fill=black!20] (-2.5,0.5) -- (-2.5,2)-- (-1,0.5) -- cycle;
                    \draw[step=0.5cm,gray,very thin] (-2.5,0.5) grid (-1,2);
                \end{scope}
                \node[circle,draw,inner sep=2pt] at (-2,1) {};
                \node[circle,fill,inner sep=2pt] at (-2.5,0.5) {};
                \node[circle,fill,inner sep=2pt] at (-2.5,2) {};
                \node[circle,fill,inner sep=2pt] at (-1,0.5) {};
                \node[circle,draw,inner sep=2pt] at (-2,0.5) {};
                \node[circle,draw,inner sep=2pt] at (-1.5,0.5) {};
                \node[circle,draw,inner sep=2pt] at (-1.5,1) {};
                \node[circle,draw,inner sep=2pt] at (-2,1.5) {};
                \node[circle,draw,inner sep=2pt] at (-2.5,1) {};
                \node[circle,draw,inner sep=2pt] at (-2.5,1.5) {};
                \node[left=0.1cm] at (-2.5,1) {(13)};
                
                \draw[<->,black!100] (-0.8,1) -- (0.8,1);
                
                \begin{scope}
                    \path[clip] (1.5,0.5) -- (2.5,1)-- (2,1.5) -- cycle;
                    \draw[thick, black, fill=black!20] (1.5,0.5) -- (2.5,1)-- (2,1.5) -- cycle;
                    \draw[step=0.5cm,gray,very thin] (0.5,0.5) grid (2.5,2);
                \end{scope}
                \node[circle,draw,inner sep=2pt] at (2,1) {};
                \node[circle,fill,inner sep=2pt] at (1.5,0.5) {};
                \node[circle,fill,inner sep=2pt] at (2.5,1) {};
                \node[circle,fill,inner sep=2pt] at (2,1.5) {};
                \node[right=0.1cm] at (3,1) {(14)};
                
                % Second line 3+4
                \begin{scope}
                    \path[clip] (-2.5,-2) -- (-2.5,-1) -- (-2,-1)-- (-1,-2) -- cycle;
                    \draw[thick, black, fill=black!20] (-2.5,-2) -- (-2.5,-1) -- (-2,-1)-- (-1,-2) -- cycle;
                    \draw[step=0.5cm,gray,very thin] (-2.5,-2) grid (-1,-0.5);
                \end{scope}
                \node[circle,draw,inner sep=2pt] at (-2,-1.5) {};
                \node[circle,fill,inner sep=2pt] at (-2.5,-2) {};
                %\node[circle,fill,inner sep=2pt] at (-2.5,-0.5) {};
                \node[circle,fill,inner sep=2pt] at (-1,-2) {};
                \node[circle,draw,inner sep=2pt] at (-2,-2) {};
                \node[circle,draw,inner sep=2pt] at (-1.5,-2) {};
                \node[circle,draw,inner sep=2pt] at (-1.5,-1.5) {};
                \node[circle,fill,inner sep=2pt] at (-2,-1) {};
                \node[circle,draw,inner sep=2pt] at (-2.5,-1.5) {};
                \node[circle,fill,inner sep=2pt] at (-2.5,-1) {};
                \node[left=0.1cm] at (-2.5,-1.5) {(15)};
                
                \draw[<->,black!100] (-0.8,-1.5) -- (0.8,-1.5);
                
                \begin{scope}
                    \path[clip] (1.5,-2) -- (2,-2)-- (2.5,-1.5) --(2,-1) -- cycle;
                    \draw[thick, black, fill=black!20](1.5,-2) -- (2,-2)-- (2.5,-1.5) --(2,-1) -- cycle;
                    \draw[step=0.5cm,gray,very thin] (0.5,-2) grid (3,-0.5);
                \end{scope}
                \node[circle,draw,inner sep=2pt] at (2,-1.5) {};
                \node[circle,fill,inner sep=2pt] at (1.5,-2) {};
                \node[circle,fill,inner sep=2pt] at (2,-2) {};
                \node[circle,fill,inner sep=2pt] at (2.5,-1.5) {};
                \node[circle,fill,inner sep=2pt] at (2,-1) {};
                \node[right=0.1cm] at (3,-1.5) {(16)};
                \node at (0,-2.5) {};
            \end{tikzpicture}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|}
        \hline
        \multirow{2}{*}{no.}
          & \multicolumn{6}{c|}{deformations}
          & \multirow{2}{*}{$j(a_{0})$}
          & \multicolumn{3}{c|}{special loci}\\
        \cline{2-7} \cline{9-11}
          & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ & $a_6$ &  & $a_0$ & $\mathcal{L}^{(2)}$ & sing.\ fibres\\
        \hline \hline
        \multirow{6}{*}{13} & \multicolumn{6}{c|}{\multirow{2}{*}{3}} & \multirow{2}{*}{$-\frac{\left(a_0-6\right) \left(a_0+18\right){}^3}{1728 \left(a_0+21\right)}$} & 6 & $B$ & \multirow{2}{*}{$I_1$, $I_3$, $IV^*$}\\ \cline{9-10}
        & \multicolumn{6}{c|}{} & & -21 & $h=\mu(B)$ &\\ \cline{2-11}
        & \multicolumn{6}{c|}{\multirow{3}{*}{-1}} & \multirow{3}{*}{$-\frac{\left(\frac{a_0^4}{12}-2 a_0^2-16 a_0+60\right){}^3}{\left(a_0-3\right) \left(a_0-2\right){}^6 \left(a_0+6\right){}^2}$} & 2 & $a$ & \multirow{3}{*}{$I_1$, $I_2$, $I_3$, $I_6$}\\ \cline{9-10}
        & \multicolumn{6}{c|}{} & & 3 & $c$ &\\ \cline{9-10}
        & \multicolumn{6}{c|}{} & & -6 & $g$ &\\ \cline{2-11}
        
        & \multicolumn{6}{c|}{\multirow{2}{*}{0}} & \multirow{2}{*}{$-\frac{a_0^3 \left(a_0^3-216\right){}^3}{1728 \left(a_0^3+27\right){}^3}$} & 6 & \multirow{2}{*}{$f$} & \multirow{2}{*}{$I_1$, $I_1$, $I_1$, $I_9$}\\ \cline{9-9}
        & \multicolumn{6}{c|}{} & & -3 & &\\
        \hline
        
        14 & \multicolumn{2}{c|}{\bf{1}} & \multicolumn{4}{c|}{\bf{0}}  & $-\frac{a_0^3 \left(a_0^3+24\right){}^3}{1728 \left(a_0^3+27\right)}$ &-3 & $f$ & $I_1$, $I_1$, $I_1$, $I_9$\\ \hline
        \multirow{3}{*}{15} & \multirow{2}{*}{2} & \multicolumn{2}{c|}{\multirow{3}{*}{\bf{1}}} & \multirow{3}{*}{2} &  \multicolumn{2}{c|}{\multirow{3}{*}{3}}  &  \multirow{2}{*}{$\frac{\left(a_0^2+8 a_0-32\right){}^3}{1728 \left(a_0-4\right) \left(a_0+12\right)}$} & 4 & $A$ & \multirow{2}{*}{$I_1$, $I_1^*$, $I_4$}\\ \cline{9-10}
        & & \multicolumn{2}{c|}{} & & \multicolumn{2}{c|}{} & & -12 & $e=\mu(A)$ &\\ \cline{2-2}\cline{8-11}
        & -2 & \multicolumn{2}{c|}{} & & \multicolumn{2}{c|}{} & $\frac{\left(a_0^4-16 a_0^2+256\right){}^3}{1728 a_0^4 \left(a_0-4\right){}^2 \left(a_0+4\right){}^2}$ & $\pm 4$ & $d$ & $I_2$, $I_2$, $I_4$, $I_4$\\ \hline
        16 & \multicolumn{2}{c|}{\bf{1}} & \bf{0} & \bf{0} & \bf{1} & \bf{0} & $\frac{\left(a_0^4-8 a_0^2+24 a_0+16\right){}^3}{1728 \left(a_0^4-a_0^3-8 a_0^2+36 a_0-11\right)}$ & \multicolumn{2}{c|}{--\footnotemark} & $I_1$, $I_1$, $I_1$, $I_1$, $I_8$\\ \hline
        \end{tabular}

==> (inline-1) <==
\begin{array}{ccccc}
 1 & 0 & 0 & 0 & 0 \\
 2 & 1 & 0 & 0 & 0 \\
 1 & 1 & 1 & 0 & 0 \\
 -9 & -2 & -4 & 1 & 0 \\
 0 & 1 & 0 & 0 & 1 \\
\end{array}
\right),\ \mathfrak{M}_{\frac{1}{3456}}=\left(
\begin{array}{ccccc}
 1 & 0 & 0 & 1 & 0 \\
 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 \\
\end{array}
\right),\\
\mathfrak{M}_{\frac{1}{1728}}=\left(
\begin{array}{ccccc}
 5 & 0 & 2 & 2 & 0 \\
 2 & 1 & 1 & 1 & 0 \\
 0 & 0 & 1 & 0 & 0 \\
 -8 & 0 & -4 & -3 & 0 \\
 0 & 0 & 0 & 0 & 1 \\
\end{array}
\right), \ \mathfrak{M}_\infty=\left(
\begin{array}{ccccc}
 4 & 0 & 2 & 1 & 0 \\
 4 & 0 & 3 & 1 & 0 \\
 1 & -1 & 1 & 0 & 0 \\
 -15 & 2 & -8 & -3 & 0 \\
 2 & -1 & 0 & 0 & 1 \\
\end{array}
\begin{array}{cccc}
 0 & 0 & 0 & -1 \\
 0 & 0 & -2 & 0 \\
 0 & 2 & 0 & 0 \\
 1 & 0 & 0 & 0 \\
\end{array}
\begin{tabular}{|c|ccccc|} \hline
         $n_{k_1,k_2}$ & $k_2=0$ & 1 & 2 & 3 & 4 \\ \hline
         $k_1=0$ & -- & $-4$ & $-4$ & $-12$ & $-48$ \\
         1 & 480 & 960 & 1440 & 4800 & 23520 \\
         2&480 & 565776 & $-225120$ & $-904320$ & $-5450400$ \\
         3&480 & 34117120 & 85633920 & 206750400 & 1134457600 \\
         4&480 & 955033560 & 125127827280 & $-31072029360$ & $-181077930240$ \\ \hline
        \end{tabular}
\begin{tabular}{| c | c c c c|c c || c | l |}
        \hline \multicolumn{5}{|c}{points} & \multicolumn{2}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0) &  0 & -4 & $R$ & $4J_1J_2^2+8J_2^3$\\ \cline{1-7}
        (1 & 1 & 0 & 0 & 0) &  0 &  1 & $c_2$ & $(24,56)$\\
        (1 & 0 & 1 & 0 & 0) &  0 &  1 & $\chi$ & $-168$\\
        (1 & 0 & 0 & 1 & 0) &  0 &  1 &&\\
        (1 & 0 & 0 & 0 & 1) &  1 &  0 &&\\
        (1 &-2 &-2 &-2 &-1) &  1 &  0 &&\\
        (1 &-1 &-1 &-1 & 0) & -2 &  1 &&\\ \hline\hline
        \multicolumn{9}{|l|}{$\mathcal{L}^{(2)}= \theta _1^2-z_1\left(2 \theta _1-\theta _2\right) \left(2 \theta _1-\theta _2+1\right)$}\\
        \multicolumn{9}{|l|}{$\mathcal{L}^{(3)} = \left(2 \theta _1-\theta _2\right) \theta _2^2+8 z_2\left(2 \theta _2+1\right) \left(4 \theta _2+1\right) \left(4 \theta _2+3\right)$}\\\hline
    \multicolumn{9}{|l|}{$\Delta=\left(1-4z_1\right)^2\left(1-512 z_2 \left(1-128 z_2\left(1-4 z_1\right) \right)\right)$}\\ \hline
    \end{tabular}
\begin{tabular}{| c | c c c c|c c || c | l |}
        \hline \multicolumn{5}{|c}{points} & \multicolumn{2}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0) &  0 & -6 & $R$ & $J_1^2J_2+3J_1J_2^2+9J_2^3$\\ \cline{1-7}
        (1 & 1 & 0 & 0 & 0) &  0 &  3 & $c_2$ & $(36,102)$\\
        (1 & 0 & 1 & 0 & 0) &  0 &  2 & $\chi$ & $-540$\\
        (1 & 0 & 0 & 1 & 0) &  1 &  0 &&\\
        (1 & 0 & 0 & 0 & 1) &  1 &  0 &&\\
        (1 &-9 &-6 &-1 &-1) &  1 &  0 &&\\
        (1 &-3 &-2 & 0 & 0) & -3 &  1 &&\\ \hline\hline
        \multicolumn{9}{|l|}{$\mathcal{L}^{(2)}= \left(3 \theta _1-\theta _2\right) \theta _2+12 z_2 \left(6 \theta _2+1\right) \left(6 \theta _2+5\right) $}\\
        \multicolumn{9}{|l|}{$\mathcal{L}^{(3)} = \theta _1^3+z_1\left(3 \theta _1-\theta _2\right) \left(3 \theta _1-\theta _2+1\right) \left(3 \theta _1-\theta _2+2\right)$}\\\hline
        \multicolumn{9}{|l|}{$\Delta=\left(1 + 27z_1\right)\big(2176782336 z_1 z_2^3-\left(1-432 z_2\right)^3\big)$}\\ \hline
    \end{tabular}
\begin{tabular}{| c | c c c c|c c || c | l |}
        \hline \multicolumn{5}{|c}{points} & \multicolumn{2}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0) &  0 & -3 & $R$ & $J_1^2J_2+3J_1J_2^2+9J_2^3$\\ \cline{1-7}
        (1 & 1 & 0 & 0 & 0) &  0 &  1 & $c_2$ & $(12,30)$\\
        (1 & 0 & 1 & 0 & 0) &  0 &  1 & $\chi$ & $-72$\\
        (1 & 0 & 0 & 1 & 0) &  1 &  0 &&\\
        (1 & 1 & 2 & 1 & 3) &  1 &  0 &&\\
        (1 &-4 &-5 &-2 &-3) &  1 &  0 &&\\
        (1 &-1 &-1 & 0 & 0) & -3 &  1 &&\\ \hline\hline
        \multicolumn{9}{|l|}{$\mathcal{L}^{(2)}=\theta _1 \left(\theta _1-3 \theta _2\right)- 3z_1 \left(9 \theta _1 \left(\theta _1+1\right)+2\right)$}\\
        \multicolumn{9}{|l|}{$\mathcal{L}^{(3)} = \theta _2^3-z_2\left(\theta _1-3 \theta _2-2\right) \left(\theta _1-3 \theta _2-1\right) \left(\theta _1-3 \theta _2\right)$}\\\hline
        \multicolumn{9}{|l|}{$\Delta=\left(1+27 z_1\right) \left(1-81 z_2+2187 z_2^2-19683 \left(1+27 z_1\right)z_2^3\right)$}\\ \hline
    \end{tabular}
\begin{tabular}{| c | c c c c|c c c|| c | l |}
        \hline \multicolumn{5}{|c}{points} & \multicolumn{3}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0) & -3 & 0 &  0 & $R$ & $25 J_1^3+30 J_2 J_1^2+15 J_3 J_1^2+36 J_2^2 J_1+9 J_3^2 J_1$\\ \cline{1-8}
        (1 & 1 & 0 & 0 & 0) &  1 & 0 &  0 & & $+18 J_2 J_3 J_1+42 J_2^3+9 J_2 J_3^2+21 J_2^2 J_3$\\
        (1 & 0 & 1 & 0 & 0) &  1 & 0 &  0 & $c_2$ & $(82,108,60)$\\
        (1 & 0 & 0 & 1 & 0) &  0 & 0 &  1 & $\chi$ & $-192$\\
        (1 & 0 & 0 & 0 & 1) & -1 & 1 &  0 &&\\
        (1 &-5 &-5 &-3 &-1) & -1 & 1 &  0 &&\\
        (1 &-2 &-2 &-1 & 0) &  3 &-3 &  1 &&\\
        (1 &-1 &-1 & 0 & 0) &  0 & 1 & -2 &&\\\hline\hline
        \multicolumn{10}{|l|}{$\mathcal{L}^{(2)}_1=\theta _2 \left(-3 \theta _1+\theta _2+3\theta _3\right)-z_2\left(\theta _1-2 \theta _2-1\right) \left(\theta _1-2 \theta _2\right)$}\\
        \multicolumn{10}{|l|}{$\mathcal{L}^{(2)}_2=\left(\theta _1-2 \theta _2\right) \theta _3-3 z_1 z_3 \left(9 \theta _3 \left(\theta _3+1\right)+2\right)$}\\
        \multicolumn{10}{|l|}{$\mathcal{L}^{(3)} = \left(\theta _1-2 \theta _2\right) \left(\theta _1-\theta _3\right){}^2$}\\
        \multicolumn{10}{|l|}{$\hspace{2cm} +z_1\left(3 \theta _1-\theta _2-3 \theta _3\right) \left(3 \theta _1-\theta _2-3 \theta _3+1\right) \left(3 \theta _1-\theta _2-3 \theta _3+2\right)$}\\\hline
        \multicolumn{10}{|l|}{$\bar{\Delta} = \left(3125 z_2^2 z_3^3+\left(1-4 z_3\right){}^2+z_2 \left(500 z_3^2-225 z_3+27\right)\right)$}\\\hline
    \end{tabular}
\begin{tabular}{| c | c c c c|c c || c | l |}
        \hline \multicolumn{5}{|c}{points} & \multicolumn{2}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0) &  0 & -4 & $R$ & $20J_1^3+16J_1^2J_2+12J_1J_2^2+9J_2^3$\\ \cline{1-7}
        (1 & 1 & 0 & 0 & 0) &  1 &  0 & $c_2$ & $(80,54)$\\
        (1 & 0 & 1 & 0 & 0) &  0 &  1 & $\chi$ & $-168$\\
        (1 & 0 & 0 & 1 & 0) &  0 &  1 &&\\
        (1 & 0 & 0 & 0 & 1) &  1 &  -1 &&\\
        (1 &-4 &-3 &-3 &-1) &  1 &  -1 &&\\
        (1 &-1 &-1 &-1 & 0) & -3 &  4 &&\\ \hline\hline
        \multicolumn{9}{|l|}{$\mathcal{L}^{(2)}= \theta _2 \left(3 \theta _1-4 \theta _2\right)+4 z_2 \left(\theta _1-\theta _2\right){}^2+12 z_1 z_2\left(9 \theta _1^2+48 \theta _2^2+12 \left(1-3 \theta _1\right) \theta _2+2\right) $}\\
        \multicolumn{9}{|l|}{$\mathcal{L}^{(3)} = \theta _1 \left(\theta _1-\theta _2\right){}^2+z_1\left(3 \theta _1-4 \theta _2\right) \left(3 \theta _1-4 \theta _2+1\right) \left(3 \theta _1-4 \theta _2+2\right) $}\\\hline
        \multicolumn{9}{|l|}{$\Delta=\left(1+27 z_1\right) \left(1-z_2-576 z_1z_2 +512 z_1z_2^2 +96768  z_1^2z_2^2-65536 z_1^2z_2^3 \right. $}\\
        \multicolumn{9}{|l|}{$\hspace{8cm}\left.-3538944 z_1^3 z_2^3-47775744  z_1^4z_2^3\right) $}
        \\\hline
    \end{tabular}
\begin{tabular}{| c | c c c c|c c c|| c | l |}
        \hline \multicolumn{5}{|c}{points} & \multicolumn{3}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0) &-4 & 0 &  0 & $R$ & $9 J_1^3+3 J_2 J_1^2+18 J_3 J_1^2+J_2^2 J_1+18 J_3^2 J_1$\\ \cline{1-8}
        (1 & 1 & 0 & 0 & 0) & 0 & 0 &  1 & &$+6 J_2 J_3 J_1+18 J_3^3+6 J_2 J_3^2+2 J_2^2 J_3 $\\
        (1 & 1 & 2 & 0 & 0) &-1 & 0 &  1 & $c_2$ & $(102,36,96)$\\
        (1 & 0 & 0 & 1 & 0) & 0 & 1 &  0 & $\chi$ & $-324$\\
        (1 & 0 & 0 & 0 & 1) & 0 & 1 &  0 &&\\
        (1 &-9 &-6 &-1 &-1) & 0 & 1 &  0 &&\\
        (1 &-3 &-2 & 0 & 0) & 1 &-3 &  0 &&\\
        (1 & 1 & 1 & 0 & 0) & 4 & 0 & -2 &&\\\hline\hline
        \multicolumn{10}{|l|}{$\mathcal{L}^{(2)}= \theta _3 \left(\theta _3-\theta _1\right)-2 z_3 \left(4 \theta _1-2 \theta _3-1\right) \left(2 \theta _1-\theta _3\right)$}\\
        \multicolumn{10}{|l|}{$\mathcal{L}^{(2)} = \left(\theta _1-3 \theta _2\right) \left(2 \theta _1-\theta _3\right)-z_1 \left(-2 \theta _1^2+\theta _1 \left(17 \theta _3-2\right)+\theta _3 \left(2-15 \theta _3\right) \right.$}\\
        \multicolumn{10}{|l|}{\qquad\qquad $\left.+64 \left(10 \theta _1^2-9 \theta _3 \theta _1+2 \theta _3^2\right) z_3^2+2 \left(144 \theta _1^2-100 \theta _3 \theta _1+14 \theta _3^2+19 \theta _3+6\right) z_3\right)$}\\
        \multicolumn{10}{|l|}{$\mathcal{L}^{(3)} = \theta _2^3-z_2\left(\theta _1-3 \theta _2-2\right) \left(\theta _1-3 \theta _2-1\right) \left(\theta _1-3 \theta _2\right)$}\\\hline
        \multicolumn{10}{|l|}{$\bar{\Delta}= \left(1+27z_2\right)\left(1-4z_3\right)$}\\\hline
    \end{tabular}
\begin{tabular}{| c | c c c c|c c c|| c | l |}
        \hline \multicolumn{5}{|c}{points} & \multicolumn{3}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0) &-4 & 0 &  0 & $R$ & $9 J_1^3+21 J_2 J_1^2+18 J_3 J_1^2+43 J_2^2 J_1+30 J_3^2 J_1$\\ \cline{1-8}
        (1 & 1 & 0 & 0 & 0) & 0 & 0 &  1 & &$+36 J_2 J_3 J_1+86 J_2^3+50 J_3^3+60 J_2 J_3^2+72 J_2^2 J_3$\\
        (1 & 0 & 1 & 0 & 0) & 1 & 0 &  0 & $c_2$ & $(66,128,104)$\\
        (1 & 0 & 0 & 1 & 0) & 0 & 1 &  -1 & $\chi$ & $-204$\\
        (1 & 1 & 0 & 0 & 2) & -2 & 1 &  0 &&\\
        (1 &-7 &-3 &-1 &-2) & 0 & 1 &  -1 &&\\
        (1 &-2 &-1 & 0 & 0) & 1 &-3 &  3 &&\\
        (1 & 1 & 0 & 0 & 1) & 4 & 0 & -2 &&\\\hline\hline
        \multicolumn{10}{|l|}{$\mathcal{L}^{(2)}= \left(\theta _1-\theta _3\right) \left(\theta _3-2 \theta _2\right)+2 \left(\theta _1+2 \theta _2-\theta _3\right) \left(2 \theta _1+4 \theta _2-2 \theta _3-1\right) z_3$}\\
        \multicolumn{10}{|l|}{$\mathcal{L}^{(2)} = \left(3 \theta _1-\theta _2\right) \left(\theta _1-\theta _3\right)+4 z_2 z_3 \left(\left(6 \theta _1+4 \theta _2-6 \theta _3+3\right) \left(2 \theta _2-\theta _3\right)\right.$}\\
        \multicolumn{10}{|l|}{\qquad\qquad $\left.-2 \left(12 \theta _1^2+8 \left(7 \theta _2-3 \theta _3\right) \theta _1+80 \theta _2^2+12 \theta _3^2+8 \theta _2 \left(2-7 \theta _3\right)+3\right) z_3\right)$}\\
        \multicolumn{10}{|l|}{$\mathcal{L}^{(2)} = \left(3 \theta _1-\theta _2\right) \left(\theta _1+2 \theta _2-\theta _3\right) + 2 z_2 \left(32 z_3^2\left(\theta _1^2+\left(5 \theta _2-2 \theta _3\right) \theta _1+6 \theta _2^2+\theta _3^2-5 \theta _2 \theta _3\right)\right.$}\\
        \multicolumn{10}{|l|}{\qquad\qquad $\left. +4 \theta _2^2+\left(\theta _3-1\right) \theta _3+\theta _2 \left(2-4 \theta _3\right)-6 \left(2 \theta _1+4 \theta _2-2 \theta _3+1\right) \left(2 \theta _2-\theta _3\right) z_3\right)$}\\\hline
        \multicolumn{10}{|l|}{$\bar{\Delta}= \left(23-108z_2\right)\left(1-4z_2\right)$}\\\hline
    \end{tabular}
\begin{tabular}{| c | c c c c|c c || c | l |}
        \hline \multicolumn{5}{|c}{points} & \multicolumn{2}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0) &  0 & -3 & $R$ & $21J_1^3+9J_1^2J_2+3J_1J_2^2$\\ \cline{1-7}
        (1 & 1 & 0 & 0 & 0) &  0 &  1 & $c_2$ & $(78,36)$\\
        (1 & 0 & 1 & 0 & 0) & -2 &  1 & $\chi$ & $-180$\\
        (1 &-1 &-1 & 0 & 0) & -1 &  1 &&\\
        (1 & 0 & 0 & 1 & 0) &  1 &  0 &&\\
        (1 & 0 & 0 & 0 & 1) &  1 &  0 &&\\ 
        (1 &-1 & 1 &-1 &-1) &  1 &  0 &&\\ \hline\hline
        \multicolumn{9}{|l|}{$\mathcal{L}^{(2)}=\left(\theta _1-2 \theta _2\right) \left(\theta _1-\theta _2\right)-3z_1 \left(9 \theta _1 \left(\theta _1+1\right)+2\right) $}\\
        \multicolumn{9}{|l|}{$\mathcal{L}^{(3)}=-54 z_1 z_2 \theta_1^3 + \left(\left(27 z_1 + 4 z_2 - 1\right) \theta_2 - 54 z_1 z_2\right) \theta_1^2$}\\
        \multicolumn{9}{|l|}{$\quad\quad+ \left(\left(-12 z_2 + 3\right) \theta_2^2 + 27 z_1 \theta_2 - 12 z_1 z_2\right) \theta_1 + 8 z_2 \theta_2^3 + 6 z_1 \theta_2$}\\\hline
        \multicolumn{9}{|l|}{$\Delta=1- 81z_1 + 27z_1z_2+ 2187z_1^2- 14580z_1^2z_2 - 19683z_1^3- 157464z_1^3z_2 -314928z_1^3z_2^2$}\\ \hline
    \end{tabular}
\begin{tabular}{| c | c c c c|c c || c | l |}
        \hline \multicolumn{5}{|c}{points} & \multicolumn{2}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0) & -1 & -5 & $R$ & $36J_1^3+12J_1^2J_2+4J_1J_2^2+J_2^3$\\ \cline{1-7}
        (1 & 1 & 0 & 0 & 0) &  1 &  0 & $c_2$ & $(96,34)$\\
        (1 & 0 & 1 & 0 & 0) & -1 &  5 & $\chi$ & $-208$\\
        (1 &-1 & 1 & 0 & 0) &  1 & -3 &&\\
        (1 & 0 & 0 & 1 & 0) &  0 &  1 &&\\
        (1 & 0 & 0 & 0 & 1) &  0 &  1 &&\\ 
        (1 &-3 &-2 &-1 &-1) &  0 &  1 &&\\ \hline\hline
        \multicolumn{9}{|l|}{$\mathcal{L}^{(2)}=\theta _1 \left(\theta _1-3 \theta _2\right)+ z_1\left(\theta _1+5 \theta _2+1\right) \left(\theta _1-5 \theta _2\right)$}\\
        \multicolumn{9}{|l|}{$\mathcal{L}^{(3)}=6561 \left(\theta _1^3-36 \theta _2^3+36 \left(\theta _1-3 \theta _2\right) \left(3 \theta _1+9 \theta _2 \left(\theta _2+1\right)+2\right) z_2\right)$}\\
        \multicolumn{9}{|l|}{$\qquad\qquad +729 z_1 \left(\theta _1^3 \left(2-3096 z_2\right)+\theta _1^2 \left(12-8316 z_2\right)+\theta _1 \left(9-4860 z_2\right)\right.$}\\
        \multicolumn{9}{|l|}{$\left.\qquad\qquad\qquad\qquad+45 \theta _2 \left(-8 \theta _2 \left(3 \theta _2+1\right)+36 \left(\theta _2 \left(42 \theta _2+29\right)+7\right) z_2-1\right)\right) $}\\
        \multicolumn{9}{|l|}{$\qquad\qquad +81 z_1^2 \left(4 \theta _1^3 \left(58473 z_2-8\right)+3 \theta _1^2 \left(171972 z_2-73\right)+9 \theta _1 \left(39456 z_2-13\right)\right.$}\\
        \multicolumn{9}{|l|}{$\left.\qquad\qquad\qquad\qquad-45 \theta _2 \left(36 \left(\theta _2 \left(1095 \theta _2+839\right)+448\right) z_2-\left(5 \theta _2+1\right) \left(48 \theta _2+13\right)\right)\right) $}\\
        \multicolumn{9}{|l|}{$\qquad\qquad +9 z_1^3 \left(\theta _1 \left(\theta _1 \left(1079 \theta _1+1317\right)-72\right)-45 \theta _2 \left(5 \theta _2+1\right) \left(525 \theta _2-8\right)\right.$}\\
        \multicolumn{9}{|l|}{$\left.\qquad\qquad\qquad\qquad+180 \left(\theta _1 \left(\theta _1 \left(119129 \theta _1+435351\right)+287586\right)\right.\right.$}\\
        \multicolumn{9}{|l|}{$\left.\left.\qquad\qquad\qquad\qquad\qquad\qquad+9 \left(\theta _2 \left(5 \theta _2 \left(5025 \theta _2+11011\right)+68326\right)+13608\right)\right) z_2\right)$}\\
        \multicolumn{9}{|l|}{$\qquad\qquad+ 5 z_1^4 \left(\theta _1 \left(\theta _1 \left(1083-3955 \theta _1\right)+3438\right)+45 \theta _2 \left(5 \theta _2+1\right) \left(465 \theta _2-382\right)\right.$}\\
        \multicolumn{9}{|l|}{$\left.\qquad\qquad\qquad\qquad+324 \left(\theta _1+5 \theta _2+1\right) \left(106187 \theta _1^2+\left(485954-249985 \theta _2\right) \theta _1\right.\right.$}\\
        \multicolumn{9}{|l|}{$\left.\left.\qquad\qquad\qquad\qquad\qquad\qquad-10 \theta _2 \left(23835 \theta _2+126337\right)+244944\right) z_2\right)$}\\
        \multicolumn{9}{|l|}{$\qquad\qquad -25z_1^5 \left(\theta _1+5 \theta _2+1\right) \left(1079 \theta _1+2400 \theta _2+1838\right) \left(\theta _1-5 \theta _2\right) $}\\\hline
        \multicolumn{9}{|l|}{$\Delta=1
+3z_{1}
+27z_{2}
+3z_{1}^{2}
-144\,z_{1}z_{2}
+z_{1}^{3}
-158400\,z_{1}^3z_{2}
+656\,z_{1}^{2}z_{2}-1279200\,z_{1}^{4}z_{2}$}\\ 
 \multicolumn{9}{|l|}{
$\qquad -4194304\,z_{1}^{3}z_{2}^{2}
-3680000\,z_{1}^{5}z_{2}
-4960000\,z_{1}^{6}z_{2}
-3200000\,z_{1}^{7}z_{2}
-800000\,z_{1}^{8}z_{2}\,.$}\\ \hline
    \end{tabular}
\begin{tabular}{| c | c c c c c |c c || c | l |}
        \hline \multicolumn{6}{|c}{points} & \multicolumn{2}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0 & 0) & -2 &  0 & $R$ & $3J_1^3+3J_1^2J_2+3J_1J_2^2+J_2^3$\\
        (1 & 0 & 0 & 0 & 0 & 0) &  0 & -6 & $c_2$ & $(42,22)$\\\cline{1-8}
        (1 & 1 & 0 & 0 & 0 & 0) &  1 &  0 & $\chi$ & $-84$ \\
        (1 & 0 & 1 & 0 & 0 & 0) &  1 &  0 &  & \\
        (1 & 0 & 0 & 1 & 0 & 0) &  1 & -1 &&\\
        (1 & 0 & 0 & 0 & 1 & 0) &  0 &  2 &&\\
        (1 & 0 & 0 & 0 & 0 & 1) &  0 &  1 &&\\ 
        (1 &-3 &-3 &-2 &-2 &-1) &  0 &  1 &&\\
        (1 & 1 & 1 & 1 & 0 & 0) & -1 &  3 &&\\  \hline\hline
        \multicolumn{10}{|l|}{$\mathcal{L}^{(2)}=\theta _1 \left(\theta _1-\theta _2\right)+2 z_1\left(2 \theta _1+1\right) \left(\theta _1-3 \theta _2\right) $}\\
        \multicolumn{10}{|l|}{$\mathcal{L}^{(3)}=\theta _2^2 \left(3 \theta _2-\theta _1\right)-432 \left(2 \theta _1+5\right) \left(2 \theta _1+1\right){}^2 z_1^2 z_2-72 \left(\theta _1 \left(6 \theta _1+7\right){}^2+10\right) z_1 z_2$}\\
        \multicolumn{10}{|l|}{$\quad\quad-36 z_2\left(\theta _1-\theta _2\right) \left(36 \theta _2+12 \left(\theta _1^2+2 \theta _2 \theta _1+\theta _1+3 \theta _2^2\right)+5\right) $}\\\hline
        \multicolumn{10}{|l|}{$\Delta= (1+4 z_{1})^{2}\,(1+432 z_{2})\,
(1- 11664 z_{1} z_{2}- 93312 z_{1}^{2} z_{2}- 186624 z_{1}^{3} z_{2})$}\\\hline
    \end{tabular}
\begin{tabular}{| c | c c c c c |c c || c | l |}
        \hline \multicolumn{6}{|c}{points} & \multicolumn{2}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0 & 0) & -2 &  0 & $R$ & $80J_1^3+32J_1^2J_2+12J_1J_2^2+4J_2^3$\\
        (1 & 0 & 0 & 0 & 0 & 0) &  0 & -2 & $c_2$ & $(128,52)$\\\cline{1-8}
        (1 & 1 & 0 & 0 & 0 & 0) &  1 &  0 & $\chi$ & $-196$ \\
        (1 & 0 & 1 & 0 & 0 & 0) &  1 & -2 &  & \\
        (1 & 0 & 0 & 1 & 0 & 0) &  0 &  1 &&\\
        (1 & 0 & 0 & 0 & 1 & 0) &  0 &  1 &&\\
        (1 & 0 & 0 & 0 & 0 & 1) &  1 & -2 &&\\ 
        (1 &-3 &-1 &-1 &-1 &-1) &  0 &  1 &&\\
        (1 & 1 & 1 & 0 & 0 & 1) & -1 &  3 &&\\  \hline\hline
        \multicolumn{10}{|l|}{$\mathcal{L}^{(2)}=\left(\theta _1-2 \theta _2\right){}^2+2z_1 \left(2 \theta _1+1\right) \left(\theta _1-3 \theta _2\right)  $}\\
        \multicolumn{10}{|l|}{$\mathcal{L}^{(3)}=\theta _1^3-20 \theta _2^3+2 z_1\left(2 \theta _1+1\right) \left(\theta _1 \left(4 \theta _1-11 \theta _2+1\right)-3 \theta _2\right) $}\\
        \multicolumn{10}{|l|}{$\quad\quad+12 z_1^2\left(\theta _1-3 \theta _2+8z_2 \left(2 \theta _2+1\right) \right) \left(4 \theta _1 \left(\theta _1+2\right)+3\right)  $}\\\hline
        \multicolumn{10}{|l|}{$\Delta= (1+4 z_{1})
\left(1+ 4 z_{1}- 512 z_{1}^{2} z_{2}- 9216 z_{1}^{3} z_{2}- 27648z_{1}^{4} z_{2}+ 65536 z_{1}^{4} z_{2}^{2}\right)$}\\\hline
    \end{tabular}
\begin{tabular}{| c | c c c c|c c c|| c | l |}
        \hline \multicolumn{5}{|c}{points} & \multicolumn{3}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0) &-6 & 0 & 0 & $R$ & $8 J_1^3+2J_1^2 J_2 +2J_1^2 J_3 +J_1 J_2 J_3$\\ \cline{1-8}
        (1 & 0 & 0 & 1 & 0) & 3 & 0 & 0 &$c_2$ & $(92, 24, 24)$\\
        (1 & 0 & 0 & 0 & 1) & 2 & 0 & 0 & $\chi$ &$-480$ \\
        (1 & 0 & 0 &-3 &-2) & 1 &-2 &-2 &  & \\
        (1 & 1 & 0 &-3 &-2) & 0 & 1 & 0 &&\\
        (1 &-1 & 0 &-3 &-2) & 0 & 1 & 0 &&\\
        (1 & 0 & 1 &-3 &-2) & 0 & 0 & 1 &&\\
        (1 & 0 &-1 &-3 &-2) & 0 & 0 & 1 &&\\\hline\hline
        \multicolumn{10}{|l|}{$\mathcal{L}^{(2)}= \theta _1 \left(2 \left(\theta _2+\theta _3\right)-\theta _1\right)+12 z_1\left(36 \theta _1^2+36 \theta _1+5\right) $}\\
        \multicolumn{10}{|l|}{$\mathcal{L}^{(2)} = \theta _2^2-z_2\left(\theta _1^2-\left(4 \theta _2+4 \theta _3+1\right) \theta _1+2 \left(2 \theta _2^2+4 \theta _3 \theta _2+\theta _2+2 \theta _3^2+\theta _3\right)\right) $}\\
        \multicolumn{10}{|l|}{$\mathcal{L}^{(2)} = \theta _3^2 \left(1-4 z_2\right)-z_3\left(\theta _1^2-\left(4 \theta _2+4 \theta _3+1\right) \theta _1+2 \left(2 \theta _3^2+4 \theta _2 \theta _3+\theta _3+\theta _2\right)\right) $}\\ \hline
        \multicolumn{10}{|l|}{$\bar{\Delta}= 16 z_2^2-32 z_2 z_3-8 z_2+16 z_3^2-8 z_3+1$}\\\hline
    \end{tabular}
\begin{tabular}{| c | c c c c c |c c || c | l |}
        \hline \multicolumn{6}{|c}{points} & \multicolumn{2}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0 & 0) & -5 & 0 & $R$ & $10J_1^4+20J_1^3J_2^2$\\ \cline{1-8}
        (1 & 1 & 0 & 0 & 0 & 0) &  1 &  0 & $c_2$ & $(110,50,0)$\\
        (1 & 0 & 1 & 0 & 0 & 0) &  1 &  0 & $c_3$ & $(-410, -200)$\\
        (1 & 0 & 0 & 1 & 0 & 0) &  1 &  0 & $\chi$ & $2160$\\
        (1 & 0 & 0 & 0 & 1 & 0) &  1 &  0 &&\\
        (1 & 0 & 0 & 0 & 0 & 1) &  0 &  1 &&\\
        (1 &-2 &-2 &-2 &-2 &-1) &  0 &  1 &&\\
        (1 &-1 &-1 &-1 &-1 & 0) &  1 &  -2 &&\\ \hline\hline
        \multicolumn{10}{|l|}{$\mathcal{L}^{(2)}=\theta _2^2-z_2\left(\theta _1-2 \theta _2\right) \left(\theta _1-2 \theta _2-1\right) $}\\
        \multicolumn{10}{|l|}{$\mathcal{L}^{(3)} = \left(\theta _1-2 \theta _2\right) \theta _1^3-5 z_1\left(5 \theta _1+1\right) \left(5 \theta _1+2\right) \left(5 \theta _1+3\right) \left(5 \theta _1+4\right)$}\\\hline
        \multicolumn{10}{|l|}{$\Delta=\left(1-4z_2\right)^3\left(1-6250z_1+9765625z_1^2-39062500z_1^2z_2\right)$}\\\hline
    \end{tabular}
\begin{tabular}{| c | c c c c c |c c || c | l |}
        \hline \multicolumn{6}{|c}{points} & \multicolumn{2}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0 & 0) &  -4 & 0 & $R$ & $36J_1^4+12J_1^3J_2+4J_1^2J_2^2$\\ \cline{1-8}
        (1 & 1 & 0 & 0 & 0 & 0) &  1 &  0 & $c_2$ & $(228, 84, 24)$\\
        (1 & 0 & 1 & 0 & 0 & 0) &  1 &  0 & $c_3$ & $(-720, -252)$\\
        (1 & 0 & 0 & 1 & 0 & 0) &  1 &  0 & $\chi$ & $2988$\\
        (1 & 0 & 0 & 0 & 1 & 0) &  0 &  1 &&\\
        (1 & 0 & 0 & 0 & 0 & 1) &  0 &  1 &&\\
        (1 &-3 &-3 &-3 &-1 &-1) &  0 &  1 &&\\
        (1 &-1 &-1 &-1 & 0 & 0) &  1 & -3 &&\\ \hline\hline
        \multicolumn{10}{|l|}{$\mathcal{L}^{(3)}=\theta _1^2 \left(\theta _1-3 \theta _2\right)-8 z_1\left(2 \theta _1+1\right) \left(4 \theta _1+1\right) \left(4 \theta _1+3\right)$}\\
        \multicolumn{10}{|l|}{$\mathcal{L}^{(3)}=\theta _2^3-z_2\left(\theta _1-3 \theta _2-2\right) \left(\theta _1-3 \theta _2-1\right) \left(\theta _1-3 \theta _2\right)$}\\\hline
        \multicolumn{10}{|l|}{$\Delta=\left(1+27 z_2\right)^2 \left( 1-768 z_1+196608 z_1^2-16777216 z_1^3-452984832  z_1^3z_2\right)$}\\\hline
    \end{tabular}
\begin{tabular}{| c | c c c c c |c c || c | l |}
        \hline \multicolumn{6}{|c}{points} & \multicolumn{2}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0 & 0) &  -6 & 0 & $R$ & $64J_1^4+16J_1^3J_2+4J_1^2J_2^2+J_1J_2^3$\\ \cline{1-8}
        (1 & 1 & 0 & 0 & 0 & 0) &  3 &  0 & $c_2$ & $(728, 182, 48)$\\
        (1 & 0 & 1 & 0 & 0 & 0) &  2 &  0 & $c_3$ & $(-3860, -960)$\\
        (1 & 0 & 0 & 1 & 0 & 0) &  0 &  1 & $\chi$ & $23328$\\
        (1 & 0 & 0 & 0 & 1 & 0) &  0 &  1 &&\\
        (1 & 0 & 0 & 0 & 0 & 1) &  0 &  1 &&\\
        (1 &-12&-8 &-1 &-1 &-1) &  0 &  1 &&\\
        (1 &-3 &-2 & 0 & 0 & 0) &  1 & -4 &&\\ \hline\hline
        \multicolumn{10}{|l|}{$\mathcal{L}^{(2)}=\theta _1 \left(\theta _1-4 \theta _2\right)-12z_1 \left(6 \theta _1+1\right) \left(6 \theta _1+5\right)$}\\
        \multicolumn{10}{|l|}{$\mathcal{L}^{(4)}=\theta _2^4-z_2\left(\theta _1-4 \theta _2-3\right) \left(\theta _1-4 \theta _2-2\right) \left(\theta _1-4 \theta _2-1\right) \left(\theta _1-4 \theta _2\right)$}\\\hline
        \multicolumn{10}{|l|}{$\Delta=\left(1-256z_2\right)\big((1 - 432z_1)^4-8916100448256\,z_1^4z_2 \big)$}\\\hline
    \end{tabular}
\begin{tabular}{| c | c c c c c |c c c|| c | l |}
        \hline \multicolumn{6}{|c}{points} & \multicolumn{3}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0 & 0) &  -6 & 0 & 0 & $R$ & $72 J_1^4+36 J_2 J_1^3+12 J_3 J_1^3+18 J_2^2 J_1^2$\\ \cline{1-9}
        (1 & 1 & 0 & 0 & 0 & 0) &  3 &  0 & 0 &  & $+2 J_3^2 J_1^2+6 J_2 J_3 J_1^2+9 J_2^3 J_1+J_2 J_3^2 J_1$\\
        (1 & 0 & 1 & 0 & 0 & 0) &  2 &  0 & 0 && $+3 J_2^2 J_3 J_1$\\
        (1 & 0 & 0 & 1 & 0 & 0) &  0 &  1 & 0 & $c_2$ & $(816, 408, 138, 216, 72, 24)$\\
        (1 & 0 & 0 & 0 & 1 & 0) &  0 &  0 & 1 & $c_3$ & $(-4338, -2160, -720)$\\
        (1 & 0 & 0 & 0 & 0 & 1) &  0 &  0 & 1 & $\chi$& $26208$\\
        (1 &-18&-12&-3 &-1 &-1) &  0 &  0 & 1 &&\\
        (1 &-6 &-4 &-1 & 0 & 0) &  0 &  1 &-3 &&\\
        (1 &-3 &-2 & 0 & 0 & 0) &  1 & -2 & 0 &&\\\hline\hline
        \multicolumn{11}{|l|}{$\mathcal{L}^{(2)}= \theta _1 \left(\theta _1-2 \theta _2\right)-12z_1 \left(6 \theta _1+1\right) \left(6 \theta _1+5\right)$}\\
        \multicolumn{11}{|l|}{$\mathcal{L}^{(2)} = \theta _2 \left(\theta _2-3 \theta _3\right)- z_2\left(\theta _1-2 \theta _2-1\right) \left(\theta _1-2 \theta _2\right)$}\\
        \multicolumn{11}{|l|}{$\mathcal{L}^{(3)} = \theta _3^3-z_3\left(\theta _2-3 \theta _3-2\right) \left(\theta _2-3 \theta _3-1\right) \left(\theta _2-3 \theta _3\right)$}\\\hline
        \multicolumn{11}{|l|}{$\bar{\Delta} = \left(1+27z_3\right)
        \left(1-12 z_2+48 z_2^2-64z_2^3 \left(1+27 z_3\right) \right)$}\\\hline
    \end{tabular}
\begin{tabular}{| c | c c c c c |c c c|| c | l |}
        \hline \multicolumn{6}{|c}{points} & \multicolumn{3}{| c||}{$l$-vectors} & \multicolumn{2}{c|}{topological data} \\ \hline \hline
        (1 & 0 & 0 & 0 & 0 & 0) &  -6 & 0 & 0 & $R$ & $54 J_1^4+18 J_2 J_1^3+9 J_3 J_1^3+6 J_2^2 J_1^2$\\ \cline{1-9}
        (1 & 1 & 0 & 0 & 0 & 0) &  3 &  0 & 0 &  & $+3 J_2 J_3 J_1^2+2 J_2^3 J_1+J_2^2 J_3 J_1$\\
        (1 & 0 & 1 & 0 & 0 & 0) &  2 &  0 & 0 & $c_2$ & $(618, 206, 102, 72, 36, 0)$\\
        (1 & 0 & 0 & 1 & 0 & 0) &  0 &  1 & 0 & $c_3$ & $(-3258, -1080, -540)$\\
        (1 & 0 & 0 & 0 & 1 & 0) &  0 &  1 & 0 & $\chi$& $19728$\\
        (1 & 0 & 0 & 0 & 0 & 1) &  0 &  0 & 1 &&\\
        (1 &-18&-12&-2 &-2 &-1) &  0 &  0 & 1 &&\\
        (1 &-9 &-6 &-1 &-1 & 0) &  0 &  1 &-2 &&\\
        (1 &-3 &-2 & 0 & 0 & 0) &  1 & -3 & 0 &&\\\hline\hline
        \multicolumn{11}{|l|}{$\mathcal{L}^{(2)}= \theta _1 \left(\theta _1-3 \theta _2\right)-12z_1 \left(6 \theta _1+1\right) \left(6 \theta _1+5\right)$}\\
        \multicolumn{11}{|l|}{$\mathcal{L}^{(2)} = \theta _3^2-z_3\left(\theta _2-2 \theta _3-1\right) \left(\theta _2-2 \theta _3\right)$}\\
        \multicolumn{11}{|l|}{$\mathcal{L}^{(3)} = \theta _2^2 \left(\theta _2-2 \theta _3\right)-z_2\left(\theta _1-3 \theta _2-2\right) \left(\theta _1-3 \theta _2-1\right) \left(\theta _1-3 \theta _2\right)$}\\\hline
        \multicolumn{11}{|l|}{$\bar{\Delta} = \left(1-4z_3\right)
        \left(1+54 z_2+729z_2^2 \left(1-4 z_3\right) \right)$}\\\hline
    \end{tabular}
